Resolvent, heat kernel and torsion under degeneration to fibered cusps

Manifolds with fibered cusps are a class of complete noncompact Riemannian manifolds including all locally symmetric spaces of rank one. We study the spectrum of the Hodge Laplacian with coefficients in a flat bundle on a closed manifold undergoing degeneration to a manifold with fibered cusps. We obtain precise asymptotics for the resolvent, the heat kernel, and the determinant of the Laplacian. Using these asymptotics we obtain a topological description of the analytic torsion on a manifold with fibered cusps in terms of the R-torsion of the underlying manifold with boundary.

==> ARSDeltaHX.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARSDeltaHX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.72512207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69625472)%
    \put(0,0){\includegraphics[width=\unitlength]{ARSDeltaHX.pdf}}%
    \put(0.91286182,0.43250682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.85044776,0.13106285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.52103526,0.60413772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.59090138,0.14782476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hbf}$}}}%
    \put(0.33108681,0.0364756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hmf}$}}}%
    \put(0.39221965,0.29629017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tff}$}}}%
    \put(0.18262139,0.46003889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tf}$}}}%
  \end{picture}%
\endgroup%


==> ARSdoublespace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARSdoublespace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.85625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88299981)%
    \put(0,0){\includegraphics[width=\unitlength]{ARSdoublespace.pdf}}%
    \put(0.06108409,0.43156448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{lf}$}}}%
    \put(0.11530576,0.61591814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{mf}$}}}%
    \put(0.41894708,0.6701398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{rf}$}}}%
    \put(0.41894708,0.19298915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{rf}$}}}%
    \put(0.76596574,0.43156448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{lf}$}}}%
    \put(0.48115863,0.39242096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phibf$}}}%
    \put(0.33450141,0.50967743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phibf$}}}%
    \put(0.71174407,0.61591814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{mf}$}}}%
    \put(0.11530576,0.24721081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{mf}$}}}%
    \put(0.71174407,0.24721081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{mf}$}}}%
    \put(0.35093305,0.39447976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{ff}$}}}%
  \end{picture}%
\endgroup%


==> ARSheatspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARSheatspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55186141)%
    \put(0,0){\includegraphics[width=\unitlength]{ARSheatspace.pdf}}%
    \put(0.08710256,0.07547265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.89040588,0.07547265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.4745049,0.39825173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hbf}$}}}%
    \put(0.4745049,0.20191342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tff}$}}}%
    \put(0.48103818,0.01547447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tf}$}}}%
    \put(0.67664945,0.49877852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.30653954,0.06662138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tb}$}}}%
    \put(0.21072376,0.33645928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hlf}$}}}%
    \put(0.72883608,0.33645928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hrf}$}}}%
  \end{picture}%
\endgroup%


==> ARSpushforward.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARSpushforward.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.27363281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31927404)%
    \put(0,0){\includegraphics[width=\unitlength]{ARSpushforward.pdf}}%
    \put(0.47106358,0.21610548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.40478707,0.07935163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.23239324,0.28500115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.17420663,0.14621399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tff}$}}}%
    \put(0.03292447,0.22449203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tf}$}}}%
    \put(0.34364423,0.22067356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\epsilon,\tau}$}}}%
    \put(0.05833089,0.0555261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\epsilon,\tau}$}}}%
    \put(0.34126335,0.02497865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hbf}$}}}%
    \put(0.17707051,0.0049318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{hmf}$}}}%
    \put(0.10735736,0.00513679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.74219313,0.27179014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.94215543,0.0747321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.72224641,0.2105004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tf}$}}}%
    \put(0.75004522,0.1120989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{tff}$}}}%
    \put(0.83194973,0.06444514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{af}$}}}%
  \end{picture}%
\endgroup%


==> ARSsinglespace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARSsinglespace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.45665283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45468164)%
    \put(0,0){\includegraphics[width=\unitlength]{ARSsinglespace.pdf}}%
    \put(0.38610909,0.41808703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(-0.00246131,0.07462095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon=0$}}}%
    \put(0.40686285,0.13322515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{sb}$}}}%
    \put(0.1139324,0.01092266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{sm}$}}}%
    \put(0.70118736,0.01092266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{sm}$}}}%
  \end{picture}%
\endgroup%


==> ARStriplespace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARStriplespace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.45444336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78695791)%
    \put(0,0){\includegraphics[width=\unitlength]{ARStriplespace.pdf}}%
    \put(0.39169049,0.47806759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{TT}}$}}}%
    \put(0.14524541,0.25978065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{N_3}$}}}%
    \put(0.65163941,0.25978065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{N_2}$}}}%
    \put(0.39844241,0.76617466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{N_1}$}}}%
    \put(0.07430072,0.61149941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{C}$}}}%
    \put(0.74306301,0.61149837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{S}$}}}%
    \put(0.44887205,0.15333241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{F}$}}}%
    \put(0.39169049,0.33659878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{FT}}$}}}%
    \put(0.39169049,0.6307896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{FT}}$}}}%
    \put(0.51209973,0.53912376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{ST}}$}}}%
    \put(0.28253445,0.53915638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{CT}}$}}}%
    \put(0.27128125,0.39845876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{ST}}$}}}%
    \put(0.52335293,0.39845876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_{CT}}$}}}%
    \put(0.81701242,0.70634677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_S}$}}}%
    \put(0.00517442,0.70634629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_C}$}}}%
    \put(0.41350497,0.00543319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{\phi_F}$}}}%
    \put(0.32304597,0.61313113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{T}$}}}%
  \end{picture}%
\endgroup%

